Spectroscopy of southern Galactic disk planetary nebulae. Notes on chemical composition and emission-line stars

We present low resolution spectroscopic observations for a sample of 53 planetary nebulae (PNe) located in the southern sky between Vela and Norma constellations and pertaining to the Galactic disk with expected Galactocentric distance range of 5 to 10 kpc. We derive nebular chemical composition and plasma parameters with the classical empirical method. For most of the observed objects, this has been done for the first time. The distributions of the chemical abundances of the observed disk sample are generally indistinguishable from Galactic bulge and inner-disk PNe populations. The exceptions are possible differences in the He/H distribution, as compared to bulge PNe and Ne/Ar, compared to inner-disk PNe sample. The derived O/H ratios for the observed disk PNe fit to the concept of flattening of the chemical gradient in the inner parts of the Milky Way. We use the spectra to search for emission-line central stars in the observed sample. We found 6 new emission-line central stars comprising examples of all known types: WEL, VL and [WR]. We confirm that these types represent three evolutionary unconnected forms of enhanced mass-loss in the central stars of PNe. We note on the problem of high ionisation PNe with nebular CIV emission that can mimic the presence of WEL central stars in 1D spectra.

==> (inline-0) <==
\begin{tabular}{ r l l }
\hline
 No.&  PN\,G     & name          \\
\hline
 1  & 285.4+01.5 & Pe 1- 1  \\
 2  & 289.8+07.7 & He 2- 63 \\
 3  & 286.0-06.5 & He 2- 41 \\
 4  & 295.3-09.3 & He 2- 62 \\
 5  & 296.3-03.0 & He 2- 73 \\
 6  & 300.7-02.0 & He 2- 86 \\
 7  & 309.0+00.8 & He 2- 96 \\
 8  & 320.9+02.0 & He 2-117 \\
 9  & 323.9+02.4 & He 2-123 \\
 10 & 324.2+02.5 & He 2-125 \\
 11 & 327.1-01.8 & He 2-140 \\
\hline
\end{tabular}
\begin{tabular}{     l @{\hspace{0.60cm}}
                     l @{\hspace{0.80cm}}
                     r r r r r r r r r}
\hline
 PN\,G      &      &\multicolumn{2}{c}{268.4+02.4} &\multicolumn{2}{c}{269.7-03.6} &\multicolumn{2}{c}{279.6-03.1} &\multicolumn{2}{c}{283.8+02.2} \\
 name       &      &\multicolumn{2}{c}{PB 5}       &\multicolumn{2}{c}{PB 3}       &\multicolumn{2}{c}{He 2- 36}   &\multicolumn{2}{c}{My 60}      \\
            &      &               &               &               &               &               &               &               &               \\
 C(H$\beta$)&      &               &   1.82~~~~    &               &   1.41~~~~    &               &   0.87~~~~    &               &   0.84~~~~    \\
            &      &               &               &               &               &               &               &               &               \\
 3727 & {[O\ II]}  &    12.1 :     &    32.52 :c   &   158.4 ~     &   252.20 ~c   &    54.8 ~     &   137.91 ~    &    11.2 ;     &    18.37 ;c   \\
 3869 & {[Ne III]} &    49.9 ~     &   118.48 ~c   &    73.0 ~     &   110.57 ~c   &    66.2 ~     &   145.11 ~    &    58.2 ~     &    89.73 ~c   \\
 4068 & {[S II]}   &     6.5 :     &    12.96 :c   &     8.7 :     &    12.23 :c   &               &               &         p     &          p ~  \\
 4102 &   H I      &    13.5 ~     &    26.13 ~c   &    17.5 ~     &    24.27 ~c   &    15.2 ~     &    26.20 ~    &    19.0 ~     &    26.46 ~c   \\
 4340 &   H I      &    28.6 ~     &    47.17 ~c   &    36.9 ~     &    48.24 ~c   &    35.0 ~     &    47.26 ~    &    37.3 ~     &    47.90 ~c   \\
 4363 & {[O III]}  &    13.8 ~     &    22.39 ~~~  &    11.0 ~     &    14.26 ~~~  &    16.4 ~     &    24.12 ~    &    15.3 ~     &    19.46 ~~~  \\
 4471 &   He I     &     4.0 ~     &     5.82 ~~~  &     4.0 ~     &     4.89 ~~~  &     3.0 :     &     4.05 :    &     1.5 ~     &     1.81 ~~~  \\
 4686 &   He II    &    36.0 ~     &    42.36 ~~~  &    25.5 ~     &    27.83 ~~~  &    50.9 ~     &    58.20 ~    &    74.5 ~     &    80.79 ~~~  \\
 4711 & {[Ar IV]}  &     3.9 ~     &     3.04 ~~~  &     5.2 ;     &     4.96 ; ~  &     4.8 ~     &     4.80 ~    &     9.7 ~     &    10.14 ~~~  \\
 4725 & {[Ne IV]}  &     1.2 ;     &     1.36 ; ~  &     1.8 :     &     1.93 : ~  &               &               &     0.9 :     &     0.96 : ~  \\
 4740 & {[Ar IV]}  &     5.8 ~     &     6.50 ~~~  &     3.2 :     &     3.40 : ~  &     4.0 ~     &     4.39 ~    &     8.3 ~     &     8.78 ~~~  \\
 4861 &   H I      &   100.0 ~     &   100.00 ~~~  &   100.0 ~     &   100.00 ~~~  &   100.0 ~     &   100.00 ~    &   100.0 ~     &   100.00 ~~~  \\
 4959 & {[O III]}  &   510.3 ~     &   462.21 ~~~  &   477.2 ~     &   442.06 ~~~  &   467.3 ~     &   445.65 ~    &   420.6 ~     &   401.79 ~~~  \\
 5007 & {[O III]}  &  1644.5 ~     &  1422.24 ~~~  &  1462.0 ~     &  1306.84 ~~~  &  1442.4 ~     &  1345.42 ~    &  1279.4 ~     &  1196.34 ~~~  \\
 5200 & {[N I]}    &     0.7 ;     &     0.51 ; ~  &     6.3 :     &     4.94 : ~  &     1.5 :     &     1.29 :    &               &               \\
 5515 & {[Cl III]} &         ?     &          ? ~  &     2.4 ;     &     1.53 ; ~  &     1.4 ;     &     1.06 ;    &     1.1 :     &     0.84 : ~  \\
 5537 & {[Cl III]} &     1.4 ~     &     0.77 ~~~  &     1.4 :     &     0.88 : ~  &     1.1 ;     &     0.82 ;    &     0.8 :     &     0.61 : ~  \\
 5755 & {[N II]}   &     9.5 ~     &     4.25 ~~~  &    13.0 ~     &     6.98 ~~~  &     1.6 :     &     1.09 :    &               &               \\
 5876 &   He I     &    32.7 ~     &    13.17 ~~~  &    29.1 ~     &    14.41 ~~~  &    12.9 ~     &     8.34 ~    &     8.9 ~     &     5.85 ~~~  \\
 6300 & {[O I]}    &    37.8 ~     &    11.42 ~~~  &    56.9 ~     &    22.56 ~~~  &    10.4 ~     &     5.86 ~    &         ?     &          ? ~  \\
 6312 & {[S III]}  &    10.5 ~     &     3.15 ~~~  &     8.2 ~     &     3.23 ~~~  &     5.4 ~     &     3.03 ~    &     3.2 ~     &     1.83 ~~~  \\
 6548 & {[N II]}   &   118.1 ~     &    30.63 ~~~  &   338.4 ~     &   119.27 ~~~  &    39.5 ~     &    20.68 ~    &     3.3 ~     &     1.77 ~~~  \\
 6563 &   H I      &  1092.2 ~     &   280.79 ~~~  &   808.4 ~     &   283.00 ~~~  &   535.8 ~     &   279.40 ~    &   524.9 ~     &   280.14 ~~~  \\
 6583 & {[N II]}   &   352.4 ~     &    89.51 ~~~  &  1091.7 ~     &   378.63 ~~~  &   123.4 ~     &    63.98 ~    &     8.0 ~     &     4.25 ~~~  \\
 6678 &   He I     &    13.6 ~     &     3.28 ~~~  &    11.2 ~     &     3.73 ~~~  &     5.1 ~     &     2.58 ~    &     3.9 ~     &     2.02 ~~~  \\
 6716 & {[S II]}   &     9.1 ~     &     2.15 ~~~  &    74.1 ~     &    24.31 ~~~  &    13.3 ~     &     6.66 ~    &     1.1 ~     &     0.56 ~~~  \\
 6730 & {[S II]}   &    19.9 ~     &     4.67 ~~~  &   118.5 ~     &    38.67 ~~~  &    13.6 ~     &     6.79 ~    &     1.5 ~     &     0.77 ~~~  \\
 7006 & {[Ar V]}   &    11.8 ~     &     2.43 ~~~  &     1.3 ;     &     0.38 ; ~  &     2.0 ~     &     0.94 ~    &     3.7 ~     &     1.78 ~~~  \\
 7136 & {[Ar III]} &    94.9 ~     &    18.39 ~~~  &    95.4 ~     &    26.85 ~~~  &    35.7 ~     &    16.26 ~    &    22.8 ~     &    10.68 ~~~  \\
 7325 & {[O II]}   &   133.7 ~     &    23.69 ~~~  &    92.1 ~     &    24.18 ~~~  &    12.6 ~     &     5.50 ~    &     2.5 ~     &     1.12 ~~~  \\
\hline
\end{tabular}
\begin{tabular}{     l @{\hspace{0.60cm}}
                     l @{\hspace{0.80cm}}
                     r r r r r r r r r}
\hline
 PN\,G      &      &\multicolumn{2}{c}{283.8-04.2} &\multicolumn{2}{c}{285.4+01.5} &\multicolumn{2}{c}{286.0-06.5} &\multicolumn{2}{c}{289.8+07.7} \\
 name       &      &\multicolumn{2}{c}{ He 2- 39 } &\multicolumn{2}{c}{ Pe 1- 1  } &\multicolumn{2}{c}{ He 2- 41 } &\multicolumn{2}{c}{ He 2- 63 } \\
            &      &               &               &               &               &               &               &               &               \\
 C(H$\beta$)&      &               &   0.44~~~~    &               &   1.72~~~~    &               &   0.47~~~~    &               &   0.13~~~~    \\
            &      &               &               &               &               &               &               &               &               \\
 3727 & {[O\ II]}  &   157.5 ~     &   261.58 ~c   &    26.1 ~     &    71.42 ~c   &    36.63 ~    &    48.17 ~    &    14.80 :    &    18.37 :c   \\
 3869 & {[Ne III]} &    97.9 ~     &   151.98 ~c   &    31.8 ~     &    76.76 ~c   &    51.12 ~    &    64.97 ~    &    56.85 ~    &    69.40 ~c   \\
 4068 & {[S II]}   &               &               &     2.5 ;     &     5.06 ;c   &     1.11 ;    &     1.34 ;    &               &               \\
 4102 &   H I      &    18.9 ~     &    26.19 ~c   &    13.4 ~     &    26.30 ~c   &    20.75 ~    &    24.93 ~    &    21.95 ~    &    26.07 ~c   \\
 4340 &   H I      &    38.0 ~     &    47.24 ~c   &    29.0 ~     &    48.26 ~~~  &    42.18 ~    &    48.45 ~    &    40.64 ~    &    47.09 ~c   \\
 4363 & {[O III]}  &    18.2 ~     &    22.88 ~~~  &     4.7 ~     &     7.67 ~~~  &     7.64 ~    &     8.73 ~    &    11.26 ~    &    12.67 ~~~  \\
 4471 &   He I     &               &               &     4.0 ~     &     5.84 ~~~  &     4.75 ~    &     5.27 ~    &               &               \\
 4686 &   He II    &    71.4 ~     &    77.33 ~~~  &               &               &               &               &    43.80 ~    &    45.67 ~~~  \\
 4711 & {[Ar IV]}  &     7.1 :     &     7.60 : ~  &     1.0 :     &     0.35 : ~  &     1.25 ~    &     0.49 ~    &     2.37 ;    &     2.46 ; ~  \\
 4725 & {[Ne IV]}  &               &               &               &               &               &               &               &               \\
 4740 & {[Ar IV]}  &    10.9 ;     &    11.52 ; ~  &               &               &     0.94 ;    &     0.97 ;    &     3.08 ;    &     3.17 ; ~  \\
 4861 &   H I      &   100.0 ~     &   100.00 ~~~  &   100.0 ~     &   100.00 ~~~  &   100.00 ~    &   100.00 ~    &   100.00 ~    &   100.00 ~~~  \\
 4959 & {[O III]}  &   456.0 ~     &   445.17 ~~~  &   349.3 ~     &   318.24 ~~~  &   287.99 ~    &   280.78 ~    &   339.79 ~    &   337.45 ~~~  \\
 5007 & {[O III]}  &  1362.1 ~     &  1314.91 ~~~  &  1082.5 ~     &   944.27 ~~~  &   862.42 ~    &   830.94 ~    &  1030.56 ~    &  1020.17 ~~~  \\
 5200 & {[N I]}    &     4.2 :     &     3.89 : ~  &     1.3 :     &     0.97 : ~  &     0.67 :    &     0.62 :    &               &               \\
 5515 & {[Cl III]} &               &               &     0.7 :     &     0.41 : ~  &     0.38 ~    &     0.33 ~    &               &               \\
 5537 & {[Cl III]} &               &               &     1.3 ~     &     0.74 ~~~  &     0.66 ~    &     0.57 ~    &               &               \\
 5755 & {[N II]}   &     2.8 :     &     2.30 : ~  &     7.2 ~     &     3.38 ~~~  &     1.45 ~    &     1.18 ~    &               &               \\
 5876 &   He I     &     7.1 :     &     5.69 : ~  &    40.5 ~     &    17.22 ~~~  &    18.79 ~    &    14.89 ~    &     8.76 ~    &     8.22 ~~~  \\
 6300 & {[O I]}    &    15.3 ~     &    11.44 ~~~  &    29.1 ~     &     9.44 ~~~  &     4.64 ~    &     3.42 ~    &     1.18 ;    &     1.09 ; ~  \\
 6312 & {[S III]}  &     3.6 :     &     2.69 : ~  &     6.7 ~     &     2.16 ~~~  &     1.67 ~    &     1.23 ~    &     1.22 ;    &     1.12 ; ~  \\
 6548 & {[N II]}   &    76.5 ~     &    55.12 ~~~  &   130.8 ~     &    36.74 ~~~  &    19.32 ~    &    13.67 ~    &     5.53 ~    &     5.03 ~~~  \\
 6563 &   H I      &   388.9 ~     &   279.62 ~~~  &  1023.4 ~     &   285.09 ~~~  &   401.24 ~    &   283.37 ~    &   310.11 ~    &   282.06 ~~~  \\
 6583 & {[N II]}   &   235.3 ~     &   168.69 ~~~  &   418.9 ~     &   115.38 ~~~  &    55.71 ~    &    39.22 ~    &    14.44 ~    &    13.12 ~~~  \\
 6678 &   He I     &     3.7 ;     &     2.62 ; ~  &    17.1 ~     &     4.49 ~~~  &     5.40 ~    &     3.75 ~    &     3.89 ~    &     3.52 ~~~  \\
 6716 & {[S II]}   &    21.2 ~     &    14.94 ~~~  &    10.4 ~     &     2.68 ~~~  &     1.14 ~    &     0.79 ~    &     2.03 :    &     1.84 : ~  \\
 6730 & {[S II]}   &    23.1 ~     &    16.25 ~~~  &    20.2 ~     &     5.17 ~~~  &     2.23 ~    &     1.54 ~    &     2.47 :    &     2.23 : ~  \\
 7006 & {[Ar V]}   &     2.0 ;     &     1.36 ; ~  &     1.1 ;     &     0.25 ; ~  &               &               &               &               \\
 7136 & {[Ar III]} &    34.3 ~     &    23.03 ~~~  &   103.8 ~     &    22.17 ~~~  &    14.16 ~    &     9.30 ~    &     8.54 ~    &     7.62 ~~~  \\
 7325 & {[O II]}   &    14.0 ~     &     9.20 ~~~  &   133.8 ~     &    26.26 ~~~  &    16.06 ~    &    10.31 ~    &     4.12 ;    &     3.65 ; ~  \\
\hline
\end{tabular}
\begin{tabular}{     l @{\hspace{0.60cm}}
                     l @{\hspace{0.80cm}}
                     r r r r r r r r r}
\hline
 PN\,G      &      &\multicolumn{2}{c}{291.4+19.2} &\multicolumn{2}{c}{292.8+01.1} &\multicolumn{2}{c}{293.1-00.0} &\multicolumn{2}{c}{293.6+01.2} \\
 name       &      &\multicolumn{2}{c}{ ESO 320-2} &\multicolumn{2}{c}{ He 2- 67 } &\multicolumn{2}{c}{BMPJ1128-6} &\multicolumn{2}{c}{ He 2- 70 } \\
            &      &               &               &               &               &               &               &               &               \\
 C(H$\beta$)&      &               &   0.33~~~~    &               &   0.81~~~~    &               &   2.16~~~~    &               &   0.92~~~~    \\
            &      &               &               &               &               &               &               &               &               \\
 3727 & {[O\ II]}  &               &               &    44.6       &    61.45 ~c   &               &               &   244.7 :     &   419.46 :c   \\
 3869 & {[Ne III]} &    20.9 :     &    13.10 :c   &    85.2       &   114.90 ~c   &    77.1 ;     &    98.64 ;c   &   146.3 :     &   234.49 :c   \\
 4068 & {[S II]}   &               &               &     5.4       &     7.05 ~c   &               &               &               &               \\
 4102 &   H I      &    31.0 :     &    26.36 :c   &    19.9       &    25.83 ~c   &               &               &               &               \\
 4340 &   H I      &    44.4 ~     &    47.46 ~c   &    37.2       &    47.28 ~~~  &    35.8 ;     &    47.32 ;c   &    35.9 ~     &    47.15 ~c   \\
 4363 & {[O III]}  &    10.6 ;     &     9.71 ; ~  &     5.2       &     6.55 ~~~  &    28.2 ;     &    37.08 ; ~  &    26.8 :     &    34.84 : ~  \\
 4471 &   He I     &               &               &     4.7       &     5.62 ~~~  &               &               &               &               \\
 4686 &   He II    &   107.9 ~     &   104.86 ~~~  &    18.9       &    20.43 ~~~  &    49.9 :     &    55.15 : ~  &    76.7 ~     &    83.78 ~~~  \\
 4711 & {[Ar IV]}  &    20.0 :     &    19.52 : ~  &     3.6       &     3.22 ~~~  &               &               &    15.2 :     &    16.40 : ~  \\
 4725 & {[Ne IV]}  &               &               &               &               &               &               &               &               \\
 4740 & {[Ar IV]}  &    17.8 ;     &    17.46 ; ~  &     3.9       &     4.12 ~~~  &               &               &    13.9 :     &    14.79 : ~  \\
 4861 &   H I      &   100.0 ~     &   100.00 ~~~  &   100.0       &   100.00 ~~~  &   100.0 ~     &   100.00 ~~~  &   100.0 ~     &   100.00 ~~~  \\
 4959 & {[O III]}  &   120.4 ~     &   118.30 ~~~  &   407.3       &   389.82 ~~~  &   509.9 ~     &   453.53 ~~~  &   356.9 ~     &   339.54 ~~~  \\
 5007 & {[O III]}  &   358.6 ~     &   349.44 ~~~  &  1242.6       &  1165.17 ~~~  &  1605.8 ~     &  1352.23 ~~~  &  1100.3 ~     &  1022.69 ~~~  \\
 5200 & {[N I]}    &               &               &     2.0       &     1.74 ~~~  &               &               &    39.5 ~     &    33.72 ~~~  \\
 5515 & {[Cl III]} &     6.5 :     &     5.86 : ~  &     1.0       &     0.77 ~~~  &               &               &               &               \\
 5537 & {[Cl III]} &               &               &     1.6       &     1.23 ~~~  &               &               &               &               \\
 5755 & {[N II]}   &               &               &     5.4       &     3.78 ~~~  &    12.7 ;     &     4.90 ; ~  &    40.9 ~     &    27.27 ~~~  \\
 5876 &   He I     &               &               &    25.1       &    16.78 ~~~  &    35.2 ~     &    12.00 ~~~  &    38.6 :     &    24.42 : ~  \\
 6300 & {[O I]}    &               &               &    14.5       &     8.53 ~~~  &    34.2 ~     &     8.29 ~~~  &    83.3 ~     &    45.58 ~~~  \\
 6312 & {[S III]}  &               &               &     6.0       &     3.52 ~~~  &    17.4 ~     &     4.18 ~~~  &    16.8 :     &     9.16 : ~  \\
 6548 & {[N II]}   &               &               &   133.8       &    73.57 ~~~  &   128.0 ~     &    25.91 ~~~  &   948.5 ~     &   480.59 ~~~  \\
 6563 &   H I      &   351.7 ~     &   276.09 ~~~  &   524.7       &   287.41 ~~~  &  1389.6 ~     &   278.37 ~~~  &   544.0 ~     &   274.43 ~~~  \\
 6583 & {[N II]}   &               &               &   420.0       &   228.83 ~~~  &   391.5 ~     &    77.31 ~~~  &  3024.5 ~     &  1516.50 ~~~  \\
 6678 &   He I     &               &               &     8.6       &     4.58 ~~~  &    12.5 ~     &     2.32 ~~~  &         p     &          p ~  \\
 6716 & {[S II]}   &               &               &    21.4       &    11.29 ~~~  &     8.4 :     &     1.52 : ~  &   209.4 ~     &   101.27 ~~~  \\
 6730 & {[S II]}   &               &               &    36.6       &    19.26 ~~~  &    23.1 ~     &     4.15 ~~~  &   180.8 ~     &    87.12 ~~~  \\
 7006 & {[Ar V]}   &     9.1 ;     &     6.87 ; ~  &               &               &    36.3 ~     &     5.58 ~~~  &               &               \\
 7136 & {[Ar III]} &         p     &          p ~  &    64.2       &    31.03 ~~~  &   153.2 ~     &    21.97 ~~~  &   102.8 ~     &    44.98 ~~~  \\
 7325 & {[O II]}   &               &               &    20.3       &     9.43 ~~~  &   174.9 ~     &    18.54 ~~~  &    55.5 :     &    23.21 : ~  \\
\hline
\end{tabular}
\begin{tabular}{     l @{\hspace{0.60cm}}
                     l @{\hspace{0.80cm}}
                     r r r r r r r r r}
\hline
 PN\,G      &      &\multicolumn{2}{c}{294.6+04.7} &\multicolumn{2}{c}{294.9-04.3} &\multicolumn{2}{c}{295.3-09.3} &\multicolumn{2}{c}{296.3-03.0} \\
 name       &      &\multicolumn{2}{c}{ NGC 3918 } &\multicolumn{2}{c}{ He 2- 68 } &\multicolumn{2}{c}{ He 2- 62 } &\multicolumn{2}{c}{ He 2- 73 } \\
            &      &               &               &               &               &               &               &               &               \\
 C(H$\beta$)&      &               &   0.27~~~~    &               &   0.33~~~~    &               &   0.33~~~~    &               &   1.4~~~~     \\
            &      &               &               &               &               &               &               &               &               \\
 3727 & {[O\ II]}  &    58.7 :     &    61.84 :c   &   126.7 ~     &   153.71 ~c   &    26.7 ~     &    38.90 ~c   &    20.8 ~     &    58.69 ~c   \\
 3869 & {[Ne III]} &   100.7 ~     &   106.75 ~c   &     2.8 ~     &     3.32 ~c   &    61.7 ~     &    85.03 ~c   &    56.4 ~     &   139.07 ~c   \\
 4068 & {[S II]}   &     2.1 :     &     2.24 :c   &     3.0 :     &     3.43 :c   &     2.5 :     &     3.18 :c   &     3.0 ~     &     6.10 ~c   \\
 4102 &   H I      &    24.4 ~     &    26.09 ~c   &    22.9 ~     &    26.07 ~c   &    20.8 ~     &    26.10 ~c   &    13.2 ~     &    26.01 ~c   \\
 4340 &   H I      &    43.0 ~     &    46.65 ~c   &    42.6 ~     &    46.98 ~~~  &    41.1 ~     &    47.14 ~c   &    29.0 ~     &    47.01 ~c   \\
 4363 & {[O III]}  &    19.4 ~     &    20.98 ~~~  &     1.1 :     &     1.21 : ~  &     9.8 ~     &    11.49 ~~~  &     9.8 ~     &    15.92 ~~~  \\
 4471 &   He I     &     3.2 ~     &     3.40 ~~~  &     3.7 ~     &     3.98 ~~~  &     4.4 ~     &     4.98 ~~~  &     3.4 ~     &     4.96 ~~~  \\
 4686 &   He II    &    47.1 ~     &    48.36 ~~~  &     0.3 :     &     0.31 : ~  &               &               &    21.0 ~     &    24.78 ~~~  \\
 4711 & {[Ar IV]}  &     7.9 :     &     7.56 : ~  &     0.6 ~     &               &     1.1 :     &     0.36 : ~  &     4.7 ~     &     4.71 ~~~  \\
 4725 & {[Ne IV]}  &     1.8 ;     &     1.84 ; ~  &               &               &               &               &     1.7 ;     &     1.94 ; ~  \\
 4740 & {[Ar IV]}  &     8.5 :     &     8.66 : ~  &               &               &     1.1 :     &     1.14 : ~  &     8.1 :     &     9.09 : ~  \\
 4861 &   H I      &   100.0 ~     &   100.00 ~~~  &   100.0 ~     &   100.00 ~~~  &   100.0 ~     &   100.00 ~~~  &   100.0 ~     &   100.00 ~~~  \\
 4959 & {[O III]}  &   537.1 ~     &   529.16 ~~~  &    48.6 ~     &    47.74 ~~~  &   279.9 ~     &   274.99 ~~~  &   553.7 ~     &   513.23 ~~~  \\
 5007 & {[O III]}  &  1613.1 ~     &  1578.26 ~~~  &   150.0 ~     &   146.12 ~~~  &   848.0 ~     &   826.27 ~~~  &  1723.9 ~     &  1542.26 ~~~  \\
 5200 & {[N I]}    &     1.0 ~     &     0.95 ~~~  &     0.6 ~     &     0.57 ~~~  &     0.7 ~     &     0.66 ~~~  &     1.1 ~     &     0.86 ~~~  \\
 5515 & {[Cl III]} &     0.6 ~     &     0.55 ~~~  &     0.2 ;     &     0.18 ; ~  &     0.4 ~     &     0.36 ~~~  &     0.9 ~     &     0.58 ~~~  \\
 5537 & {[Cl III]} &     0.9 ~     &     0.82 ~~~  &     0.3 ~     &     0.27 ~~~  &     0.5 ~     &     0.45 ~~~  &     1.4 ~     &     0.88 ~~~  \\
 5755 & {[N II]}   &     2.0 ~     &     1.77 ~~~  &     4.0 ~     &     3.46 ~~~  &     2.4 ~     &     2.08 ~~~  &     5.7 ~     &     3.08 ~~~  \\
 5876 &   He I     &    11.8 ~     &    10.29 ~~~  &    13.7 ~     &    11.62 ~~~  &    18.9 ~     &    16.06 ~~~  &    30.8 ~     &    15.34 ~~~  \\
 6300 & {[O I]}    &     6.5 ~     &     5.43 ~~~  &     4.1 ~     &     3.30 ~~~  &     4.0 ~     &     3.23 ~~~  &    17.2 ~     &     6.87 ~~~  \\
 6312 & {[S III]}  &     3.3 ~     &     2.75 ~~~  &     1.1 ~     &     0.88 ~~~  &     2.5 ~     &     2.02 ~~~  &     8.7 ~     &     3.45 ~~~  \\
 6548 & {[N II]}   &    32.2 ~     &    26.28 ~~~  &    68.5 ~     &    53.68 ~~~  &    25.7 ~     &    20.19 ~~~  &   107.7 ~     &    38.26 ~~~  \\
 6563 &   H I      &   345.5 ~     &   281.66 ~~~  &   364.5 ~     &   285.18 ~~~  &   358.7 ~     &   281.35 ~~~  &   803.2 ~     &   283.45 ~~~  \\
 6583 & {[N II]}   &   101.2 ~     &    82.35 ~~~  &   212.6 ~     &   165.98 ~~~  &    62.9 ~     &    49.23 ~~~  &   321.7 ~     &   112.48 ~~~  \\
 6678 &   He I     &     4.0 ~     &     3.23 ~~~  &     3.8 ~     &     2.94 ~~~  &     4.9 ~     &     3.80 ~~~  &    11.7 ~     &     3.93 ~~~  \\
 6716 & {[S II]}   &     3.5 ~     &     2.82 ~~~  &     2.1 ~     &     1.62 ~~~  &     1.9 ~     &     1.47 ~~~  &    14.0 ~     &     4.63 ~~~  \\
 6730 & {[S II]}   &     6.3 ~     &     5.07 ~~~  &     4.5 ~     &     3.46 ~~~  &     3.5 ~     &     2.70 ~~~  &    26.2 ~     &     8.62 ~~~  \\
 7006 & {[Ar V]}   &     2.9 ~     &     2.29 ~~~  &     0.3 ~     &     0.23 ~~~  &               &               &     2.9 ~     &     0.86 ~~~  \\
 7136 & {[Ar III]} &    25.3 ~     &    19.77 ~~~  &     9.1 ~     &     6.77 ~~~  &    14.3 ~     &    10.66 ~~~  &    93.1 ~     &    26.46 ~~~  \\
 7325 & {[O II]}   &    11.3 ~     &     8.71 ~~~  &    42.1 ~     &    30.80 ~~~  &    16.0 ~     &    11.74 ~~~  &    45.4 ~     &    12.04 ~~~  \\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption{     
  Continued.
}
\begin{tabular}{     l @{\hspace{0.60cm}}
                     l @{\hspace{0.80cm}}
                     r r r r r r r r r}
\hline
 PN\,G      &      &\multicolumn{2}{c}{297.4+03.7} &\multicolumn{2}{c}{299.0+18.4} &\multicolumn{2}{c}{299.5+02.4} &\multicolumn{2}{c}{300.2+00.6} \\
 name       &      &\multicolumn{2}{c}{ He 2- 78 } &\multicolumn{2}{c}{ K 1- 23  } &\multicolumn{2}{c}{ He 2- 82 } &\multicolumn{2}{c}{ He 2- 83 } \\
            &      &               &               &               &               &               &               &               &               \\
 C(H$\beta$)&      &               &   0.89~~~~    &               &   0.13~~~~    &               &   0.92~~~~    &               &   2.42~~~~    \\
            &      &               &               &               &               &               &               &               &               \\
 3727 & {[O\ II]}  &   138.9 ~     &   234.70 ~c   &   170.7 ~     &   221.26 ~c   &   293.7 ~     &   457.07 ~c   &    29.2 :     &    56.49 :c   \\
 3869 & {[Ne III]} &               &               &    75.1 ~     &    94.48 ~c   &    55.5 ~     &    81.64 ~c   &               &               \\
 4068 & {[S II]}   &               &               &               &               &               &               &               &               \\
 4102 &   H I      &    17.1 :     &    24.30 :c   &    21.7 ~     &    25.97 ~c   &    19.3 ~     &    25.86 ~c   &    12.5 ~     &    25.65 ~c   \\
 4340 &   H I      &    37.8 ~     &    49.29 ~~~  &    41.2 ~     &    46.96 ~c   &    37.5 ~     &    46.82 ~c   &    23.3 ~     &    47.74 ~c   \\
 4363 & {[O III]}  &               &               &     7.5 :     &     8.48 : ~  &               &               &               &               \\
 4471 &   He I     &     3.4 :     &     4.14 : ~  &     4.4 ;     &     4.85 ; ~  &               &               &     5.2 ~     &     8.87 ~~~  \\
 4686 &   He II    &               &               &    14.5 ~     &    15.15 ~~~  &    17.4 ~     &    18.72 ~~~  &               &               \\
 4711 & {[Ar IV]}  &               &               &               &               &               &               &               &               \\
 4725 & {[Ne IV]}  &               &               &               &               &               &               &               &               \\
 4740 & {[Ar IV]}  &               &               &               &               &               &               &               &               \\
 4861 &   H I      &   100.0 ~     &   100.00 ~~~  &   100.0 ~     &   100.00 ~~~  &   100.0 ~     &   100.00 ~~~  &   100.0 ~     &   100.00 ~~~  \\
 4959 & {[O III]}  &    12.9 ~     &    12.29 ~~~  &   314.4 ~     &   312.23 ~~~  &   259.4 ~     &   246.79 ~~~  &    26.2 ~     &    22.98 ~~~  \\
 5007 & {[O III]}  &    35.0 ~     &    32.59 ~~~  &   944.5 ~     &   934.96 ~~~  &   797.3 ~     &   741.09 ~~~  &    82.3 ~     &    67.89 ~~~  \\
 5200 & {[N I]}    &               &               &               &               &    15.6 ~     &    13.32 ~~~  &               &               \\
 5515 & {[Cl III]} &               &               &               &               &               &               &               &               \\
 5537 & {[Cl III]} &               &               &     1.6 ;     &     1.53 ; ~  &               &               &               &               \\
 5755 & {[N II]}   &     2.2 ;     &     1.48 ; ~  &     3.0 :     &     2.84 : ~  &     6.8 :     &     4.54 : ~  &     8.7 ~     &     3.00 ~~~  \\
 5876 &   He I     &    11.6 ~     &     7.43 ~~~  &    14.2 :     &    13.33 : ~  &    23.7 ~     &    15.00 ~~~  &    48.4 ~     &    14.50 ~~~  \\
 6300 & {[O I]}    &     2.3 ;     &     1.28 ; ~  &     5.6 ;     &     5.15 ; ~  &    83.4 ~     &    45.65 ~~~  &     9.7 :     &     1.98 : ~  \\
 6312 & {[S III]}  &               &               &               &               &     4.8 ;     &     2.62 ; ~  &     6.5 :     &     1.32 : ~  \\
 6548 & {[N II]}   &   105.7 ~     &    54.54 ~~~  &    50.3 ~     &    45.77 ~~~  &   210.5 ~     &   106.70 ~~~  &   609.8 ~     &   101.92 ~~~  \\
 6563 &   H I      &   568.2 ~     &   291.93 ~~~  &   312.5 ~     &   284.20 ~~~  &   567.9 ~     &   286.59 ~~~  &  1763.7 ~     &   291.40 ~~~  \\
 6583 & {[N II]}   &   346.5 ~     &   176.97 ~~~  &   152.1 ~     &   138.21 ~~~  &   660.4 ~     &   331.25 ~~~  &  1941.6 ~     &   315.70 ~~~  \\
 6678 &   He I     &     5.7 ~     &     2.84 ~~~  &     4.8 :     &     4.35 : ~  &     9.2 ~     &     4.50 ~~~  &    29.9 ~     &     4.54 ~~~  \\
 6716 & {[S II]}   &     8.1 ~     &     3.99 ~~~  &    25.6 ~     &    23.15 ~~~  &   117.4 ~     &    56.80 ~~~  &    34.3 ~     &     5.07 ~~~  \\
 6730 & {[S II]}   &    14.8 ~     &     7.27 ~~~  &    20.0 ~     &    18.07 ~~~  &    96.3 ~     &    46.42 ~~~  &    66.5 ~     &     9.74 ~~~  \\
 7006 & {[Ar V]}   &               &               &               &               &               &               &               &               \\
 7136 & {[Ar III]} &    11.7 ~     &     5.23 ~~~  &    18.3 ~     &    16.32 ~~~  &    40.1 ~     &    17.55 ~~~  &   114.8 ~     &    13.04 ~~~  \\
 7325 & {[O II]}   &    25.8 ~     &    11.04 ~~~  &     7.6 ;     &     6.73 ; ~  &    37.5 ~     &    15.69 ~~~  &    81.7 ~     &     8.24 ~~~  \\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption{     
  Continued.
}
\begin{tabular}{     l @{\hspace{0.60cm}}
                     l @{\hspace{0.80cm}}
                     r r r r r r r r r}
\hline
 PN\,G      &      &\multicolumn{2}{c}{300.4-00.9} &\multicolumn{2}{c}{300.5-01.1} &\multicolumn{2}{c}{300.7-02.0} &\multicolumn{2}{c}{300.8-03.4} \\
 name       &      &\multicolumn{2}{c}{ He 2- 84 } &\multicolumn{2}{c}{ He 2- 85 } &\multicolumn{2}{c}{ He 2- 86 } &\multicolumn{2}{c}{ ESO 095-1} \\
            &      &               &               &               &               &               &               &               &               \\
 C(H$\beta$)&      &               &   1.27~~~~    &               &   1.76~~~~    &               &   2.00~~~~    &               &   0.67~~~~    \\
            &      &               &               &               &               &               &               &               &               \\
 3727 & {[O\ II]}  &    91.8 ~     &   161.37 ~c   &    18.5 :     &    49.45 :c   &     7.8 ~     &    37.40 ~c   &   134.1 :     &   161.27 :c   \\
 3869 & {[Ne III]} &    76.2 ~     &   125.10 ~c   &    46.4 ~     &   108.72 ~c   &    21.7 ~     &    83.58 ~c   &    91.2 :     &   107.46 :c   \\
 4068 & {[S II]}   &               &               &               &               &     1.6 :     &     4.48 :c   &               &               \\
 4102 &   H I      &    16.8 ~     &    24.61 ~c   &    13.8 ~     &    26.02 ~c   &     9.7 ~     &    25.73 ~c   &               &               \\
 4340 &   H I      &    35.6 ~     &    47.95 ~c   &    29.7 ~     &    47.03 ~c   &    24.9 ~     &    46.64 ~c   &    42.3 ~     &    47.13 ~c   \\
 4363 & {[O III]}  &     8.4 ~     &    11.19 ~~~  &     9.3 ~     &    14.81 ~~~  &     1.7 :     &     3.42 : ~  &    18.8 ;     &    20.88 ; ~  \\
 4471 &   He I     &     5.1 :     &     6.37 : ~  &     2.2 :     &     3.15 : ~  &     4.3 ~     &     7.41 ~~~  &               &               \\
 4686 &   He II    &    25.9 ~     &    28.52 ~~~  &    40.2 ~     &    47.00 ~~~  &         ?     &          ? ~  &               &               \\
 4711 & {[Ar IV]}  &     6.5 :     &     6.29 : ~  &     9.6 ~     &    10.56 ~~~  &     1.2 :     &     0.54 : ~  &               &               \\
 4725 & {[Ne IV]}  &               &               &               &               &               &               &               &               \\
 4740 & {[Ar IV]}  &     5.3 :     &     5.67 : ~  &     8.2 ~     &     9.15 ~~~  &     1.5 :     &     1.77 : ~  &               &               \\
 4861 &   H I      &   100.0 ~     &   100.00 ~~~  &   100.0 ~     &   100.00 ~~~  &   100.0 ~     &   100.00 ~~~  &   100.0 ~     &   100.00 ~~~  \\
 4959 & {[O III]}  &   402.0 ~     &   375.18 ~~~  &   505.5 ~     &   459.55 ~~~  &   311.3 ~     &   279.26 ~~~  &   533.6 ~     &   514.64 ~~~  \\
 5007 & {[O III]}  &  1241.5 ~     &  1121.92 ~~~  &  1570.6 ~     &  1365.70 ~~~  &   989.1 ~     &   843.42 ~~~  &  1622.4 ~     &  1538.56 ~~~  \\
 5200 & {[N I]}    &    16.8 ~     &    13.49 ~~~  &               &               &     1.0 ~     &     0.71 ~~~  &               &               \\
 5515 & {[Cl III]} &               &               &     1.5 ;     &     0.86 ; ~  &     0.9 ~     &     0.48 ~~~  &               &               \\
 5537 & {[Cl III]} &               &               &     1.9 :     &     1.07 : ~  &     1.7 ~     &     0.88 ~~~  &               &               \\
 5755 & {[N II]}   &    19.8 ~     &    11.30 ~~~  &     3.4 ~     &     1.57 ~~~  &     7.1 ~     &     2.94 ~~~  &               &               \\
 5876 &   He I     &    31.3 ~     &    16.60 ~~~  &    27.1 ~     &    11.29 ~~~  &    55.5 ~     &    20.46 ~~~  &               &               \\
 6300 & {[O I]}    &    54.7 ~     &    23.73 ~~~  &    15.7 ~     &     4.96 ~~~  &    13.6 ~     &     3.66 ~~~  &    15.1 ~     &     9.75 ~~~  \\
 6312 & {[S III]}  &    13.7 ~     &     5.91 ~~~  &     9.6 ~     &     3.01 ~~~  &     9.4 ~     &     2.51 ~~~  &    14.5 ~     &     9.34 ~~~  \\
 6548 & {[N II]}   &   439.6 ~     &   171.48 ~~~  &    86.9 ~     &    23.70 ~~~  &   175.5 ~     &    39.91 ~~~  &    40.0 ~     &    24.43 ~~~  \\
 6563 &   H I      &   731.4 ~     &   283.57 ~~~  &  1046.7 ~     &   283.06 ~~~  &  1285.7 ~     &   289.60 ~~~  &   462.3 ~     &   281.41 ~~~  \\
 6583 & {[N II]}   &  1395.2 ~     &   536.40 ~~~  &   266.4 ~     &    71.21 ~~~  &   538.4 ~     &   119.68 ~~~  &   131.2 ~     &    79.51 ~~~  \\
 6678 &   He I     &    14.1 ~     &     5.23 ~~~  &    12.2 ~     &     3.10 ~~~  &    25.4 ~     &     5.33 ~~~  &               &               \\
 6716 & {[S II]}   &   128.0 ~     &    46.81 ~~~  &    22.0 ~     &     5.49 ~~~  &    11.6 ~     &     2.38 ~~~  &    31.2 ~     &    18.42 ~~~  \\
 6730 & {[S II]}   &   149.0 ~     &    54.21 ~~~  &    36.9 ~     &     9.14 ~~~  &    24.2 ~     &     4.93 ~~~  &    29.5 ~     &    17.37 ~~~  \\
 7006 & {[Ar V]}   &     5.7 :     &     1.89 : ~  &    10.4 ~     &     2.27 ~~~  &               &               &               &               \\
 7136 & {[Ar III]} &   100.5 ~     &    32.00 ~~~  &   107.5 ~     &    22.15 ~~~  &   203.8 ~     &    33.67 ~~~  &    52.8 ~     &    28.99 ~~~  \\
 7325 & {[O II]}   &    48.9 ~     &    14.62 ~~~  &    32.3 ~     &     6.10 ~~~  &    55.5 ~     &     8.31 ~~~  &               &               \\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption{     
  Continued.
}
\begin{tabular}{     l @{\hspace{0.60cm}}
                     l @{\hspace{0.80cm}}
                     r r r r r r r r r}
\hline
 PN\,G      &      &\multicolumn{2}{c}{302.2+02.5} &\multicolumn{2}{c}{305.1+01.4} &\multicolumn{2}{c}{307.3+05.0} &\multicolumn{2}{c}{308.2+07.7} \\
 name       &      &\multicolumn{2}{c}{Wray 16-120}&\multicolumn{2}{c}{ He 2- 90 } &\multicolumn{2}{c}{Wray 16-128}&\multicolumn{2}{c}{ MeWe 1- 3} \\
            &      &               &               &               &               &               &               &               &               \\
 C(H$\beta$)&      &               &   1.22~~~~    &               &   1.23~~~~    &               &   0.96~~~~    &               &   0.49~~~~    \\
            &      &               &               &               &               &               &               &               &               \\
 3727 & {[O\ II]}  &               &               &    12.8 ~     &    25.07 ~c   &               &               &               &               \\
 3869 & {[Ne III]} &    76.0 ;     &    10.89 ;c   &     2.5 ~     &     4.44 ~c   &    20.5 ~     &    35.26 ~c   &    55.9 ~     &    82.56 ~c   \\
 4068 & {[S II]}   &               &               &     1.4 ~     &     2.16 ~c   &               &               &               &               \\
 4102 &   H I      &               &               &    17.6 ~     &    26.57 ~c   &    17.6 ~     &    26.33 ~c   &    19.6 ~     &    26.35 ~c   \\
 4340 &   H I      &    63.5 ;     &    46.92 ;c   &    36.1 ~     &    47.72 ~c   &    35.8 ~     &    47.63 ~~~  &    38.4 ~     &    47.46 ~c   \\
 4363 & {[O III]}  &               &               &     5.3 ~     &     7.19 ~~~  &     8.6 ~     &    11.32 ~~~  &    15.1 ~     &    18.61 ~~~  \\
 4471 &   He I     &               &               &     5.0 ~     &     6.33 ~~~  &     4.6 ~     &     5.69 ~~~  &               &               \\
 4686 &   He II    &    87.8 ~     &    82.61 ~~~  &               &               &   101.6 ~     &   111.45 ~~~  &   102.5 ~     &   110.15 ~~~  \\
 4711 & {[Ar IV]}  &               &               &     0.8 ~     &               &    14.0 ~     &    14.22 ~~~  &    14.1 ~     &    15.00 ~~~  \\
 4725 & {[Ne IV]}  &               &               &               &               &     2.5 ~     &     2.69 ~~~  &               &               \\
 4740 & {[Ar IV]}  &               &               &               &               &    10.4 ~     &    11.10 ~~~  &    11.4 ~     &    11.99 ~~~  \\
 4861 &   H I      &   100.0 ~     &   100.00 ~~~  &   100.0 ~     &   100.00 ~~~  &   100.0 ~     &   100.00 ~~~  &   100.0 ~     &   100.00 ~~~  \\
 4959 & {[O III]}  &   354.2 ~     &   331.59 ~~~  &    52.2 ~     &    48.82 ~~~  &   154.5 ~     &   146.64 ~~~  &   231.4 ~     &   225.39 ~~~  \\
 5007 & {[O III]}  &  1070.6 ~     &   971.85 ~~~  &   162.6 ~     &   147.40 ~~~  &   475.9 ~     &   440.80 ~~~  &   702.9 ~     &   676.26 ~~~  \\
 5200 & {[N I]}    &               &               &     3.9 ~     &     3.15 ~~~  &               &               &               &               \\
 5515 & {[Cl III]} &               &               &     0.4 :     &     0.27 : ~  &               &               &               &               \\
 5537 & {[Cl III]} &               &               &     0.6 ~     &     0.40 ~~~  &     0.7 ;     &     0.51 ; ~  &               &               \\
 5755 & {[N II]}   &               &               &    11.4 ~     &     6.62 ~~~  &               &               &               &               \\
 5876 &   He I     &               &               &    25.2 ~     &    13.63 ~~~  &     1.4 ;     &     0.87 ; ~  &               &               \\
 6300 & {[O I]}    &               &               &     1.8 ~     &     0.80 ~~~  &               &               &               &               \\
 6312 & {[S III]}  &               &               &    10.4 ~     &     4.61 ~~~  &     3.5 :     &     1.85 : ~  &     3.4 :     &     2.47 : ~  \\
 6548 & {[N II]}   &               &               &    38.7 ~     &    15.55 ~~~  &               &               &               &               \\
 6563 &   H I      &   704.5 ~     &   284.90 ~~~  &   680.8 ~     &   271.90 ~~~  &   566.5 ~     &   276.66 ~~~  &   396.4 ~     &   276.17 ~~~  \\
 6583 & {[N II]}   &    49.0 ~     &    19.66 ~~~  &    96.9 ~     &    38.39 ~~~  &     3.5 ~     &     1.70 ~~~  &               &               \\
 6678 &   He I     &               &               &     8.7 ~     &     3.33 ~~~  &     2.8 ~     &     1.32 ~~~  &               &               \\
 6716 & {[S II]}   &               &               &     0.6 ~     &     0.23 ~~~  &     1.0 ;     &     0.47 ; ~  &               &               \\
 6730 & {[S II]}   &               &               &     1.3 ~     &     0.49 ~~~  &     0.7 ;     &     0.33 ; ~  &               &               \\
 7006 & {[Ar V]}   &               &               &               &               &    13.4 ~     &     5.82 ~~~  &     5.1 :     &     3.35 : ~  \\
 7136 & {[Ar III]} &    49.2 ~     &    16.48 ~~~  &    40.7 ~     &    13.43 ~~~  &    13.3 ~     &     5.60 ~~~  &    12.6 ~     &     8.14 ~~~  \\
 7325 & {[O II]}   &               &               &    84.8 ~     &    26.34 ~~~  &               &               &               &               \\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption{     
  Continued.
}
\begin{tabular}{     l @{\hspace{0.60cm}}
                     l @{\hspace{0.80cm}}
                     r r r r r r r r r}
\hline
 PN\,G      &      &\multicolumn{2}{c}{309.0+00.8} &\multicolumn{2}{c}{309.5-02.9} &\multicolumn{2}{c}{310.4+01.3} &\multicolumn{2}{c}{310.7-02.9} \\
 name       &      &\multicolumn{2}{c}{ He 2- 96 } &\multicolumn{2}{c}{ MaC 1- 2 } &\multicolumn{2}{c}{ Vo 4     } &\multicolumn{2}{c}{ He 2-103 } \\
            &      &               &               &               &               &               &               &               &               \\
 C(H$\beta$)&      &               &   1.78~~~~    &               &   1.27~~~~    &               &   3.25~~~~    &               &   1.05~~~~    \\
            &      &               &               &               &               &               &               &               &               \\
 3727 & {[O\ II]}  &    17.0 :     &    73.21 :c   &    91.04 :    &   122.57 :c   &               &               &   233.9 ~     &   433.55 ~c   \\
 3869 & {[Ne III]} &    20.3 :     &    71.46 :c   &    78.21 :    &   102.73 :c   &               &               &    68.1 :     &   116.88 :c   \\
 4068 & {[S II]}   &     2.2 ;     &     5.77 ;c   &               &               &               &               &               &               \\
 4102 &   H I      &    10.3 ~     &    25.71 ~c   &               &               &               &               &    19.1 :     &    28.88 :c   \\
 4340 &   H I      &    25.8 ~     &    46.60 ~c   &    38.68 ~    &    47.03 ~c   &               &               &    38.4 ~     &    52.47 ~~~  \\
 4363 & {[O III]}  &     1.6 ~     &     3.08 ~~~  &    13.11 ;    &    15.85 ; ~  &               &               &     7.2 ;     &     9.72 ; ~  \\
 4471 &   He I     &     3.7 ~     &     6.16 ~~~  &               &               &               &               &               &               \\
 4686 &   He II    &               &               &    14.91 ~    &    15.91 ~~~  &    70.7 :     &    96.61 :    &     4.5 ;     &     4.98 ; ~  \\
 4711 & {[Ar IV]}  &     2.0 ;     &     1.72 ; ~  &               &               &               &               &               &               \\
 4725 & {[Ne IV]}  &               &               &               &               &               &               &               &               \\
 4740 & {[Ar IV]}  &               &               &               &               &               &               &               &               \\
 4861 &   H I      &   100.0 ~     &   100.00 ~~~  &   100.00 ~    &   100.00 ~~~  &   100.0 :     &   100.00 :    &   100.0 ~     &   100.00 ~~~  \\
 4959 & {[O III]}  &   307.1 ~     &   278.78 ~~~  &   543.11 ~    &   507.01 ~~~  &   534.6 ~     &   448.22 ~    &   282.9 ~     &   267.20 ~~~  \\
 5007 & {[O III]}  &   972.0 ~     &   843.37 ~~~  &  1648.96 ~    &  1490.70 ~~~  &  1728.9 ~     &  1335.03 ~    &   872.2 ~     &   802.13 ~~~  \\
 5200 & {[N I]}    &     1.1 ;     &     0.81 ; ~  &               &               &               &               &     5.0 ;     &     4.17 ; ~  \\
 5515 & {[Cl III]} &     0.9 :     &     0.51 : ~  &               &               &               &               &               &               \\
 5537 & {[Cl III]} &     2.0 :     &     1.11 : ~  &               &               &               &               &               &               \\
 5755 & {[N II]}   &     4.5 ~     &     2.05 ~~~  &    13.49 :    &     7.71 : ~  &               &               &     6.7 :     &     4.21 : ~  \\
 5876 &   He I     &    47.8 ~     &    19.65 ~~~  &    31.42 ~    &    16.70 ~~~  &    47.9 :     &     9.49 :    &    27.1 ~     &    16.04 ~~~  \\
 6300 & {[O I]}    &    17.2 ~     &     5.34 ~~~  &    54.53 ~    &    23.74 ~~~  &    27.6 ;     &     3.28 ;    &    55.3 ~     &    27.73 ~~~  \\
 6312 & {[S III]}  &     7.6 ~     &     2.34 ~~~  &     4.72 ;    &     2.04 ; ~  &    76.3 ;     &     8.93 ;    &    18.2 ~     &     9.08 ~~~  \\
 6548 & {[N II]}   &               &               &   292.55 ~    &   114.52 ~~~  &   184.1 ~     &    16.65 ~    &   193.9 ~     &    89.02 ~~~  \\
 6563 &   H I      &  1095.0 ~     &   290.19 ~~~  &   727.74 ~    &   283.16 ~~~  &  3217.8 ~     &   286.55 ~    &   617.8 ~     &   282.21 ~~~  \\
 6583 & {[N II]}   &   273.0 ~     &    71.50 ~~~  &   908.68 ~    &   350.61 ~~~  &   524.0 ~     &    45.67 ~    &   600.5 ~     &   272.41 ~~~  \\
 6678 &   He I     &    20.4 ~     &     5.08 ~~~  &    10.28 ~    &     3.83 ~~~  &    37.4 ;     &     2.97 ;    &     9.8 :     &     4.31 : ~  \\
 6716 & {[S II]}   &     8.5 ~     &     2.08 ~~~  &    24.43 ~    &     8.97 ~~~  &    68.2 ~     &     5.23 ~    &    65.7 ~     &    28.59 ~~~  \\
 6730 & {[S II]}   &    17.2 ~     &     4.17 ~~~  &    34.81 ~    &    12.71 ~~~  &    79.9 ~     &     6.05 ~    &    59.9 ~     &    25.96 ~~~  \\
 7006 & {[Ar V]}   &               &               &               &               &    79.3 :     &     4.75 :    &               &               \\
 7136 & {[Ar III]} &   110.7 ~     &    22.26 ~~~  &    86.42 ~    &    27.63 ~~~  &   419.3 ~     &    22.58 ~    &    39.0 ~     &    15.14 ~~~  \\
 7325 & {[O II]}   &    93.5 ~     &    17.22 ~~~  &    65.09 ~    &    19.55 ~~~  &   111.1 :     &     4.19 :    &    29.1 ~     &    10.72 ~~~  \\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption{     
  Continued.
}
\begin{tabular}{     l @{\hspace{0.60cm}}
                     l @{\hspace{0.80cm}}
                     r r r r r r r r r}
\hline
 PN\,G      &      &\multicolumn{2}{c}{311.4+02.8} &\multicolumn{2}{c}{312.6-01.8} &\multicolumn{2}{c}{314.4+02.2} &\multicolumn{2}{c}{315.1-13.0} \\
 name       &      &\multicolumn{2}{c}{ He 2-102 } &\multicolumn{2}{c}{ He 2-107 } &\multicolumn{2}{c}{ PM 1- 81 } &\multicolumn{2}{c}{ He 2-131 } \\
            &      &               &               &               &               &               &               &               &               \\
 C(H$\beta$)&      &               &   1.03~~~~    &               &   1.31~~~~    &               &   4.69~~~~    &               &   0.09~~~~    \\
            &      &               &               &               &               &               &               &               &               \\
 3727 & {[O\ II]}  &     6.6 ~     &    11.20 ~c   &    50.7 ~     &   132.37 ~c   &               &               &    75.5 ~     &    93.26 ~c   \\
 3869 & {[Ne III]} &    50.9 ~     &    81.58 ~c   &               &               &               &               &               &               \\
 4068 & {[S II]}   &     2.3 ;     &     3.40 ;c   &               &               &               &               &     4.5 ~     &     5.17 ~c   \\
 4102 &   H I      &    17.8 ~     &    25.94 ~c   &    14.1 ~     &    25.51 ~c   &               &               &    23.2 ~     &    26.45 ~c   \\
 4340 &   H I      &    34.4 ~     &    46.74 ~~~  &    31.1 ~     &    45.84 ~~~  &               &               &    43.9 ~     &    47.57 ~c   \\
 4363 & {[O III]}  &     6.2 ~     &     8.33 ~~~  &               &               &               &               &     0.3 :     &     0.33 : ~  \\
 4471 &   He I     &     3.9 ~     &     4.90 ~~~  &     5.4 ~     &     7.21 ~~~  &               &               &     1.6 ~     &     1.72 ~~~  \\
 4686 &   He II    &    37.1 ~     &    40.97 ~~~  &     2.0 :     &     2.27 : ~  &               &               &     0.3 ~     &     0.31 ~~~  \\
 4711 & {[Ar IV]}  &     4.5 ~     &     4.33 ~~~  &               &               &               &               &     0.3 ~     &               \\
 4725 & {[Ne IV]}  &               &               &               &               &               &               &               &               \\
 4740 & {[Ar IV]}  &     4.6 ~     &     4.93 ~~~  &               &               &               &               &               &               \\
 4861 &   H I      &   100.0 ~     &   100.00 ~~~  &   100.0 ~     &   100.00 ~~~  &   100.0 ;     &   100.00 ;    &   100.0 ~     &   100.00 ~~~  \\
 4959 & {[O III]}  &   354.3 ~     &   334.98 ~~~  &    21.2 ~     &    19.75 ~~~  &  1381.2 ~     &  1070.59 ~    &     3.1 ~     &     3.08 ~~~  \\
 5007 & {[O III]}  &  1086.8 ~     &  1000.98 ~~~  &    66.7 ~     &    60.11 ~~~  &  4431.6 ~     &  3049.74 ~    &     9.5 ~     &     9.43 ~~~  \\
 5200 & {[N I]}    &               &               &               &               &               &               &     0.6 ~     &     0.59 ~~~  \\
 5515 & {[Cl III]} &     0.9 :     &     0.65 : ~  &               &               &               &               &     0.1 :     &     0.10 : ~  \\
 5537 & {[Cl III]} &     0.5 :     &     0.36 : ~  &               &               &               &               &     0.2 :     &     0.19 : ~  \\
 5755 & {[N II]}   &               &               &     2.1 :     &     1.18 : ~  &   101.1 ;     &    12.75 ;    &     3.0 ~     &     2.88 ~~~  \\
 5876 &   He I     &    22.3 ~     &    13.32 ~~~  &    39.4 ~     &    20.54 ~~~  &   325.8 ~     &    31.38 ~    &     5.7 ~     &     5.44 ~~~  \\
 6300 & {[O I]}    &               &               &               &               &   342.5 ~     &    15.73 ~    &     2.4 ~     &     2.26 ~~~  \\
 6312 & {[S III]}  &     2.3 ~     &     1.16 ~~~  &     1.5 :     &     0.63 : ~  &   122.4 :     &     5.51 :    &     0.8 ~     &     0.75 ~~~  \\
 6548 & {[N II]}   &     3.4 ~     &     1.58 ~~~  &   182.5 ~     &    69.38 ~~~  &  1696.0 ~     &    52.59 ~    &    89.2 ~     &    83.26 ~~~  \\
 6563 &   H I      &   614.8 ~     &   284.81 ~~~  &   780.1 ~     &   294.71 ~~~  &  8893.1 ~     &   269.62 ~    &   294.0 ~     &   274.30 ~~~  \\
 6583 & {[N II]}   &     8.7 ~     &     4.00 ~~~  &   577.4 ~     &   216.25 ~~~  &  5559.3 ~     &   163.39 ~    &   275.7 ~     &   257.07 ~~~  \\
 6678 &   He I     &     8.4 ~     &     3.75 ~~~  &    15.6 ~     &     5.63 ~~~  &   185.3 :     &     4.77 :    &     1.6 ~     &     1.49 ~~~  \\
 6716 & {[S II]}   &     1.5 ~     &     0.66 ~~~  &     7.5 ~     &     2.67 ~~~  &   199.1 :     &     4.86 :    &               &               \\
 6730 & {[S II]}   &     1.9 ~     &     0.84 ~~~  &    12.6 ~     &     4.46 ~~~  &   253.4 :     &     6.08 :    &               &               \\
 7006 & {[Ar V]}   &               &               &               &               &               &               &     0.2 ~     &     0.18 ~~~  \\
 7136 & {[Ar III]} &    26.4 ~     &    10.42 ~~~  &    45.7 ~     &    14.10 ~~~  &  1512.9 ~     &    22.17 ~    &     3.5 ~     &     3.22 ~~~  \\
 7325 & {[O II]}   &     6.8 ~     &     2.55 ~~~  &     9.6 ~     &     2.78 ~~~  &  1837.4 ~     &    17.58 ~    &    10.5 ~     &     9.61 ~~~  \\
\hline
\end{tabular}
\end{table*} 

\setcounter{table}{0}
\begin{table*}
\caption{     
  Continued.
}
\begin{tabular}{     l @{\hspace{0.60cm}}
                     l @{\hspace{0.80cm}}
                     r r r r r r r r r}
\hline
 PN\,G      &      &\multicolumn{2}{c}{315.4+05.2} &\multicolumn{2}{c}{315.7+05.5} &\multicolumn{2}{c}{316.1+08.4} &\multicolumn{2}{c}{318.3-02.5} \\
 name       &      &\multicolumn{2}{c}{ He 2-109 } &\multicolumn{2}{c}{ LoTr 8   } &\multicolumn{2}{c}{ He 2-108 } &\multicolumn{2}{c}{ He 2-116 } \\
            &      &               &               &               &               &               &               &               &               \\
 C(H$\beta$)&      &               &   0.89~~~~    &               &   0.40~~~~    &               &   0.51~~~~    &               &   1.08~~~~    \\
            &      &               &               &               &               &               &               &               &               \\
 3727 & {[O\ II]}  &   269.5 ~     &   529.16 ~c   &               &               &    82.7 ~     &   151.31 ~c   &   162.8 ~     &   306.97 ~c   \\
 3869 & {[Ne III]} &    71.2 ~     &   128.02 ~c   &   284.3 ;     &   349.68 ;    &     3.0 :     &     5.04 :c   &    52.1 ~     &    90.77 ~c   \\
 4068 & {[S II]}   &         p     &          p ~  &               &               &     0.5 ;     &     0.74 ;c   &               &               \\
 4102 &   H I      &    16.7 ~     &    25.95 ~c   &               &               &    17.8 ~     &    25.91 ~c   &    17.1 :     &    26.15 :c   \\
 4340 &   H I      &    34.3 ~     &    46.93 ~c   &               &               &    37.1 ~     &    46.88 ~c   &    33.0 ~     &    45.48 ~~~  \\
 4363 & {[O III]}  &     6.6 ~     &     9.04 ~~~  &               &               &     1.0 ;     &     1.30 ; ~  &               &               \\
 4471 &   He I     &     5.0 :     &     6.38 : ~  &               &               &     5.1 :     &     6.27 : ~  &               &               \\
 4686 &   He II    &    13.1 ~     &    14.58 ~~~  &   104.8 ~     &   108.94 ~    &     3.4 ~     &     3.73 ~~~  &    17.5 ~     &    19.42 ~~~  \\
 4711 & {[Ar IV]}  &     0.8 ;     &     0.15 ; ~  &               &               &     0.7 ~     &     0.06 ~~~  &               &               \\
 4725 & {[Ne IV]}  &               &               &               &               &               &               &               &               \\
 4740 & {[Ar IV]}  &               &               &               &               &               &               &               &               \\
 4861 &   H I      &   100.0 ~     &   100.00 ~~~  &   100.0 ;     &   100.00 ;    &   100.0 ~     &   100.00 ~~~  &   100.0 ~     &   100.00 ~~~  \\
 4959 & {[O III]}  &   382.6 ~     &   364.64 ~~~  &   405.8 ~     &   397.02 ~    &    60.6 ~     &    58.95 ~~~  &   215.6 ~     &   203.31 ~~~  \\
 5007 & {[O III]}  &  1166.8 ~     &  1087.32 ~~~  &  1256.3 ~     &  1216.63 ~    &   184.1 ~     &   176.81 ~~~  &   650.6 ~     &   596.94 ~~~  \\
 5200 & {[N I]}    &     6.2 ~     &     5.32 ~~~  &               &               &               &               &         p     &          p ~  \\
 5515 & {[Cl III]} &         p     &          p ~  &               &               &     0.5 :     &     0.43 : ~  &               &               \\
 5537 & {[Cl III]} &         p     &          p ~  &               &               &     0.4 :     &     0.34 : ~  &               &               \\
 5755 & {[N II]}   &     7.4 ~     &     5.01 ~~~  &               &               &     0.7 ~     &     0.56 ~~~  &    10.1 ~     &     6.27 ~~~  \\
 5876 &   He I     &    25.1 ~     &    16.14 ~~~  &               &               &    21.6 ~     &    16.77 ~~~  &    29.2 ~     &    17.03 ~~~  \\
 6300 & {[O I]}    &    64.6 ~     &    36.11 ~~~  &               &               &               &               &    10.4 :     &     5.12 : ~  \\
 6312 & {[S III]}  &     1.9 :     &     1.06 : ~  &               &               &     1.1 ~     &     0.79 ~~~  &         p     &          p ~  \\
 6548 & {[N II]}   &   176.3 ~     &    91.51 ~~~  &               &               &    32.0 ~     &    21.98 ~~~  &   301.1 ~     &   135.29 ~~~  \\
 6563 &   H I      &   551.0 ~     &   284.80 ~~~  &   388.4 ~     &   287.68 ~    &   416.8 ~     &   285.61 ~~~  &   639.4 ~     &   285.81 ~~~  \\
 6583 & {[N II]}   &   548.4 ~     &   281.80 ~~~  &    97.6 :     &    72.10 :    &   102.1 ~     &    69.73 ~~~  &   940.9 ~     &   417.57 ~~~  \\
 6678 &   He I     &     8.4 ~     &     4.21 ~~~  &               &               &     7.2 ~     &     4.85 ~~~  &    11.9 ~     &     5.12 ~~~  \\
 6716 & {[S II]}   &    37.1 ~     &    18.41 ~~~  &    28.5 :     &    20.72 :    &     3.0 ~     &     2.01 ~~~  &   128.3 ~     &    54.57 ~~~  \\
 6730 & {[S II]}   &    39.2 ~     &    19.38 ~~~  &    15.5 :     &    11.25 :    &     3.6 ~     &     2.41 ~~~  &   107.0 ~     &    45.32 ~~~  \\
 7006 & {[Ar V]}   &               &               &               &               &               &               &               &               \\
 7136 & {[Ar III]} &    37.5 ~     &    16.90 ~~~  &    54.4 :     &    37.85 :    &    24.3 ~     &    15.39 ~~~  &    63.4 ~     &    23.97 ~~~  \\
 7325 & {[O II]}   &    41.9 ~     &    18.07 ~~~  &               &               &     4.5 ~     &     2.78 ~~~  &    28.1 ~     &    10.07 ~~~  \\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption{     
  Continued.
}
\begin{tabular}{     l @{\hspace{0.60cm}}
                     l @{\hspace{0.80cm}}
                     r r r r r r r r r}
\hline
 PN\,G      &      &\multicolumn{2}{c}{319.2+06.8} &\multicolumn{2}{c}{320.9+02.0} &\multicolumn{2}{c}{321.3+02.8} &\multicolumn{2}{c}{321.8+01.9} \\
 name       &      &\multicolumn{2}{c}{ He 2-112 } &\multicolumn{2}{c}{ He 2-117 } &\multicolumn{2}{c}{ He 2-115 } &\multicolumn{2}{c}{ He 2-120 } \\
            &      &               &               &               &               &               &               &               &               \\
 C(H$\beta$)&      &               &   1.19~~~~    &               &   2.70~~~~    &               &   2.21~~~~    &               &   1.21~~~~    \\
            &      &               &               &               &               &               &               &               &               \\
 3727 & {[O\ II]}  &    51.1 ~     &   121.86 ~c   &     7.5 ~     &    32.60 ~c   &    16.5 ~     &    67.93 ~c   &   123.9 ~     &   252.22 ~    \\
 3869 & {[Ne III]} &    78.4 ~     &   165.14 ~c   &    14.7 ~     &    52.57 ~c   &     8.4 ~     &    29.01 ~c   &    41.8 ;     &    77.88 ;    \\
 4068 & {[S II]}   &     4.3 :     &     7.58 :c   &     2.2 ;     &     5.98 ;c   &               &               &               &               \\
 4102 &   H I      &    15.3 ~     &    26.19 ~c   &     9.9 ~     &    25.66 ~c   &               &               &    13.3 ;     &    21.41 ;    \\
 4340 &   H I      &    33.5 ~     &    47.70 ~~~  &    23.2 ~     &    46.54 ~c   &    22.9 ~     &    46.68 ~c   &    35.1 ~     &    50.29 ~    \\
 4363 & {[O III]}  &    21.4 ~     &    30.06 ~~~  &     1.1 ;     &     2.22 ; ~  &     1.3 ;     &     2.58 ; ~  &         p     &          p    \\
 4471 &   He I     &     3.8 ~     &     4.94 ~~~  &     4.2 ~     &     7.22 ~~~  &     3.3 ~     &     5.61 ~~~  &               &               \\
 4686 &   He II    &    41.2 ~     &    46.20 ~~~  &               &               &     1.9 ;     &     2.40 ; ~  &    17.1 ~     &    19.21 ~    \\
 4711 & {[Ar IV]}  &     7.2 ~     &     7.18 ~~~  &         p     &          p ~  &     1.1 ;     &     0.53 ; ~  &               &               \\
 4725 & {[Ne IV]}  &     1.9 ~     &     2.08 ~~~  &               &               &               &               &               &               \\
 4740 & {[Ar IV]}  &     4.6 ~     &     4.98 ~~~  &         p     &          p ~  &     1.0 ;     &     1.18 ; ~  &               &               \\
 4861 &   H I      &   100.0 ~     &   100.00 ~~~  &   100.0 ~     &   100.00 ~~~  &   100.0 ~     &   100.00 ~~~  &   100.0 ~     &   100.00 ~    \\
 4959 & {[O III]}  &   598.7 ~     &   561.24 ~~~  &   282.8 ~     &   244.25 ~~~  &   208.5 ~     &   184.92 ~~~  &   260.1 ~     &   243.55 ~    \\
 5007 & {[O III]}  &  1852.0 ~     &  1684.52 ~~~  &   894.9 ~     &   721.78 ~~~  &   666.1 ~     &   558.55 ~~~  &   800.2 ~     &   726.61 ~    \\
 5200 & {[N I]}    &     3.4 ~     &     2.77 ~~~  &     1.4 ;     &     0.88 ; ~  &               &               &     7.5 ~     &     6.09 ~    \\
 5515 & {[Cl III]} &     1.5 ~     &     1.03 ~~~  &     1.2 ~     &     0.51 ~~~  &     1.3 ~     &     0.64 ~~~  &               &               \\
 5537 & {[Cl III]} &     1.7 ~     &     1.15 ~~~  &     2.8 ~     &     1.15 ~~~  &     1.0 ~     &     0.48 ~~~  &               &               \\
 5755 & {[N II]}   &    12.6 ~     &     7.45 ~~~  &    11.0 ~     &     3.36 ~~~  &     5.7 ~     &     2.15 ~~~  &     9.1 ~     &     5.33 ~    \\
 5876 &   He I     &    26.8 ~     &    14.80 ~~~  &    85.7 ~     &    22.30 ~~~  &    51.4 ~     &    17.06 ~~~  &    32.4 ~     &    17.71 ~    \\
 6300 & {[O I]}    &    21.2 ~     &     9.70 ~~~  &    27.8 ~     &     4.72 ~~~  &    15.2 ~     &     3.56 ~~~  &    42.7 ~     &    19.28 ~    \\
 6312 & {[S III]}  &    11.3 ~     &     5.15 ~~~  &    12.6 ~     &     2.12 ~~~  &     6.4 ~     &     1.48 ~~~  &     4.5 ;     &     2.02 ;    \\
 6548 & {[N II]}   &   229.8 ~     &    95.22 ~~~  &   365.9 ~     &    49.60 ~~~  &   123.8 ~     &    24.09 ~~~  &   321.3 ~     &   131.06 ~    \\
 6563 &   H I      &   678.3 ~     &   279.47 ~~~  &  2175.9 ~     &   291.19 ~~~  &  1500.5 ~     &   288.91 ~~~  &   707.8 ~     &   287.06 ~    \\
 6583 & {[N II]}   &   727.0 ~     &   297.18 ~~~  &  1134.4 ~     &   149.12 ~~~  &   384.4 ~     &    72.94 ~~~  &  1016.5 ~     &   408.96 ~    \\
 6678 &   He I     &    10.1 ~     &     3.99 ~~~  &    43.9 ~     &     5.34 ~~~  &    23.6 ~     &     4.20 ~~~  &    14.5 ~     &     5.64 ~    \\
 6716 & {[S II]}   &    33.1 ~     &    12.91 ~~~  &    30.7 ~     &     3.63 ~~~  &     5.8 ~     &     1.01 ~~~  &   109.5 ~     &    42.00 ~    \\
 6730 & {[S II]}   &    48.4 ~     &    18.79 ~~~  &    61.6 ~     &     7.20 ~~~  &    12.5 ~     &     2.16 ~~~  &   100.2 ~     &    38.25 ~    \\
 7006 & {[Ar V]}   &     5.8 ~     &     2.07 ~~~  &               &               &     1.1 ?     &     0.16 ? ~  &               &               \\
 7136 & {[Ar III]} &    71.6 ~     &    24.53 ~~~  &   332.4 ~     &    29.28 ~~~  &   120.9 ~     &    16.53 ~~~  &    75.6 ~     &    25.41 ~    \\
 7325 & {[O II]}   &    52.1 ~     &    16.84 ~~~  &   108.8 ~     &     8.39 ~~~  &   187.7 ~     &    23.01 ~~~  &    27.5 ;     &     8.71 ;    \\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption{     
  Continued.
}
\begin{tabular}{     l @{\hspace{0.60cm}}
                     l @{\hspace{0.80cm}}
                     r r r r r r r r r}
\hline
 PN\,G      &      &\multicolumn{2}{c}{322.5-05.2} &\multicolumn{2}{c}{323.9+02.4} &\multicolumn{2}{c}{324.2+02.5} &\multicolumn{2}{c}{324.8-01.1} \\ 
 name       &      &\multicolumn{2}{c}{ NGC 5979 } &\multicolumn{2}{c}{ He 2-123 } &\multicolumn{2}{c}{ He 2-125 } &\multicolumn{2}{c}{ He 2-133 } \\ 
            &      &               &               &               &               &               &               &               &               \\
 C(H$\beta$)&      &               &   0.25~~~~    &               &   1.62~~~~    &               &   1.71~~~~    &               &   3.59~~~~    \\
            &      &               &               &               &               &               &               &               &               \\
 3727 & {[O\ II]}  &     7.7 ~     &     9.17 ~c   &    19.1 ~     &    57.86 ~c   &    17.4 :     &    67.97 :c   &               &               \\
 3869 & {[Ne III]} &    54.5 ~     &    63.74 ~c   &     3.7 ~     &     9.62 ~c   &               &               &    23.8 :     &   150.36 :    \\
 4068 & {[S II]}   &     1.9 ~     &     2.16 ~c   &               &               &               &               &               &               \\
 4102 &   H I      &    23.1 ~     &    26.20 ~c   &    12.7 ~     &    25.61 ~c   &    11.1 ~     &    25.37 ~c   &     5.1 ;     &    20.91 ;    \\
 4340 &   H I      &    42.7 ~     &    47.27 ~c   &    29.2 ~     &    47.26 ~c   &    27.5 ~     &    45.61 ~~~  &    18.2 ~     &    52.81 ~    \\
 4363 & {[O III]}  &    15.8 ~     &    17.28 ~~~  &               &               &               &               &     2.9 ;     &     8.08 ;    \\
 4471 &   He I     &     0.8 :     &     0.86 : ~  &     5.7 ~     &     8.16 ~~~  &     1.0 ;     &     1.46 ; ~  &         p     &          p    \\
 4686 &   He II    &   101.2 ~     &   104.34 ~~~  &               &               &               &               &               &               \\
 4711 & {[Ar IV]}  &    15.7 ~     &    15.99 ~~~  &     0.4 ;     &               &               &               &         p     &          p    \\
 4725 & {[Ne IV]}  &     3.7 :     &     3.79 : ~  &               &               &               &               &               &               \\
 4740 & {[Ar IV]}  &    13.5 ~     &    13.79 ~~~  &               &               &               &               &         p     &          p    \\
 4861 &   H I      &   100.0 ~     &   100.00 ~~~  &   100.0 ~     &   100.00 ~~~  &   100.0 ~     &   100.00 ~~~  &   100.0 ~     &   100.00 ~    \\
 4959 & {[O III]}  &   319.0 ~     &   314.65 ~~~  &    66.1 ~     &    60.53 ~~~  &               &               &   467.9 ~     &   385.08 ~    \\
 5007 & {[O III]}  &   965.3 ~     &   946.07 ~~~  &   209.0 ~     &   183.67 ~~~  &     3.3 ;     &     2.88 ; ~  &  1574.8 ~     &  1183.33 ~    \\
 5200 & {[N I]}    &               &               &     1.2 ~     &     0.91 ~~~  &     1.5 ;     &     1.12 ; ~  &               &               \\
 5515 & {[Cl III]} &     0.6 :     &     0.55 : ~  &     0.8 ~     &     0.48 ~~~  &               &               &         p     &          p    \\
 5537 & {[Cl III]} &     0.6 :     &     0.55 : ~  &     1.0 ~     &     0.59 ~~~  &               &               &     3.9 :     &     1.20 :    \\
 5755 & {[N II]}   &     0.2 ;     &     0.18 ; ~  &     3.4 ~     &     1.66 ~~~  &     1.9 :     &     0.90 : ~  &    22.2 ~     &     4.56 ~    \\
 5876 &   He I     &     3.1 ~     &     2.73 ~~~  &    52.8 ~     &    23.52 ~~~  &     9.8 ~     &     4.19 ~~~  &   124.8 ~     &    20.85 ~    \\
 6300 & {[O I]}    &               &               &     3.3 :     &     1.14 : ~  &     4.2 ~     &     1.37 ~~~  &    70.5 ~     &     6.68 ~    \\
 6312 & {[S III]}  &     2.5 ~     &     2.12 ~~~  &     2.3 :     &     0.79 : ~  &     0.9 :     &     0.29 : ~  &    27.1 ~     &     2.53 ~    \\
 6548 & {[N II]}   &     1.7 ~     &     1.41 ~~~  &   251.6 ~     &    75.73 ~~~  &   277.1 ~     &    78.47 ~~~  &   573.8 ~     &    40.28 ~    \\
 6563 &   H I      &   337.1 ~     &   279.26 ~~~  &   979.1 ~     &   292.42 ~~~  &  1061.5 ~     &   298.14 ~~~  &  4148.7 ~     &   286.27 ~    \\
 6583 & {[N II]}   &     3.9 ~     &     3.23 ~~~  &   774.3 ~     &   228.79 ~~~  &   860.4 ~     &   238.95 ~~~  &  1823.7 ~     &   122.89 ~    \\
 6678 &   He I     &     2.1 :     &     1.72 : ~  &    21.1 ~     &     5.95 ~~~  &     4.6 ~     &     1.22 ~~~  &    77.8 ~     &     4.73 ~    \\
 6716 & {[S II]}   &     0.8 ~     &     0.66 ~~~  &    19.5 ~     &     5.41 ~~~  &    36.6 ~     &     9.50 ~~~  &    53.8 ~     &     3.15 ~    \\
 6730 & {[S II]}   &     0.8 ~     &     0.65 ~~~  &    31.2 ~     &     8.59 ~~~  &    68.0 ~     &    17.54 ~~~  &   109.4 ~     &     6.31 ~    \\
 7006 & {[Ar V]}   &     4.3 ~     &     3.45 ~~~  &               &               &               &               &               &               \\
 7136 & {[Ar III]} &    15.5 ~     &    12.35 ~~~  &    50.6 ~     &    11.75 ~~~  &     7.9 ~     &     1.70 ~~~  &   641.2 ~     &    25.38 ~    \\
 7325 & {[O II]}   &     1.1 ~     &     0.87 ~~~  &    10.0 ~     &     2.14 ~~~  &     7.5 :     &     1.49 : ~  &   354.0 ~     &     9.65 ~    \\
\hline
\end{tabular}
\end{table*} 

\setcounter{table}{0}
\begin{table*}
\caption{     
  Continued.
}
\begin{tabular}{     l @{\hspace{0.60cm}}
                     l @{\hspace{0.80cm}}
                     r r r r r r r r r}
\hline
 PN\,G      &      &\multicolumn{2}{c}{327.1-01.8} &\multicolumn{2}{c}{327.8-01.6} &\multicolumn{2}{c}{330.9+04.3} &\multicolumn{2}{c}{336.9+08.3} \\
 name       &      &\multicolumn{2}{c}{ He 2-140 } &\multicolumn{2}{c}{ He 2-143 } &\multicolumn{2}{c}{Wray 16-189}&\multicolumn{2}{c}{ StWr 4-10} \\
            &      &               &               &               &               &               &               &               &               \\
 C(H$\beta$)&      &               &   1.94~~~~    &               &   0.74~~~~    &               &   1.15~~~~    &               &   0.95~~~~    \\
            &      &               &               &               &               &               &               &               &               \\
 3727 & {[O\ II]}  &    44.5 :     &   138.94 :c   &    97.4 ~     &   150.06 ~c   &               &               &               &               \\
 3869 & {[Ne III]} &               &               &   104.9 ~     &   153.14 ~c   &         p     &          p    &     34.0 ~    &    96.11 ~c   \\
 4068 & {[S II]}   &               &               &     3.8 :     &     5.14 :c   &               &               &               &               \\
 4102 &   H I      &    14.5 ;     &    31.09 ;c   &    19.9 ~     &    26.58 ~c   &               &               &     12.8 ~    &    26.10 ~c   \\
 4340 &   H I      &    29.2 :     &    51.94 : ~  &    38.3 ~     &    47.66 ~c   &         p     &          p    &     33.4 ~    &    47.13 ~c   \\
 4363 & {[O III]}  &               &               &    20.2 ~     &    24.93 ~~~  &         p     &          p    &      6.6 ~    &    10.95 ~~~  \\
 4471 &   He I     &               &               &     2.5 :     &     2.94 : ~  &               &               &      3.8 ~    &     5.66 ~~~  \\
 4686 &   He II    &               &               &    80.8 ~     &    86.73 ~~~  &               &               &               &               \\
 4711 & {[Ar IV]}  &               &               &     8.9 ~     &     9.07 ~~~  &               &               &      1.6 ;    &     0.11 ; ~  \\
 4725 & {[Ne IV]}  &               &               &               &               &               &               &               &               \\
 4740 & {[Ar IV]}  &               &               &     7.6 ~     &     7.99 ~~~  &               &               &      2.8 ;    &     3.18 ; ~  \\
 4861 &   H I      &   100.0 ~     &   100.00 ~~~  &   100.0 ~     &   100.00 ~~~  &   100.0 ~     &   100.00 ~    &    100.0 ~    &   100.00 ~~~  \\
 4959 & {[O III]}  &    17.1 ~     &    15.39 ~~~  &   637.6 ~     &   612.61 ~~~  &   468.3 ~     &   439.94 ~    &    293.6 ~    &   278.87 ~~~  \\
 5007 & {[O III]}  &    56.7 ~     &    48.58 ~~~  &  1937.3 ~     &  1826.93 ~~~  &  1350.2 ~     &  1231.95 ~    &    878.4 ~    &   814.49 ~~~  \\
 5200 & {[N I]}    &               &               &     1.6 ;     &     1.41 ; ~  &               &               &               &               \\
 5515 & {[Cl III]} &               &               &     2.6 ~     &     2.06 ~~~  &               &               &               &               \\
 5537 & {[Cl III]} &               &               &     2.1 ~     &     1.65 ~~~  &               &               &               &               \\
 5755 & {[N II]}   &     8.9 :     &     3.78 : ~  &     4.4 ~     &     3.18 ~~~  &               &               &               &               \\
 5876 &   He I     &               &               &     9.7 ~     &     6.72 ~~~  &    33.1 :     &    18.65 :    &     23.3 ~    &    14.52 ~~~  \\
 6300 & {[O I]}    &    10.1 ~     &     2.83 ~~~  &     7.4 ~     &     4.56 ~~~  &               &               &      0.9 :    &     0.48 : ~  \\
 6312 & {[S III]}  &     4.4 ;     &     1.22 ; ~  &    12.1 ~     &     7.44 ~~~  &               &               &      1.8 ~    &     0.96 ~~~  \\
 6548 & {[N II]}   &   420.6 ~     &   100.03 ~~~  &    97.6 ~     &    56.58 ~~~  &               &               &               &               \\
 6563 &   H I      &  1233.8 ~     &   290.72 ~~~  &   487.1 ~     &   281.38 ~~~  &   662.5 ~     &   281.07 ~    &    570.7 ~    &   281.52 ~~~  \\
 6583 & {[N II]}   &  1316.6 ~     &   306.27 ~~~  &   300.4 ~     &   172.69 ~~~  &    24.2 :     &    10.19 :    &      5.2 ~    &     2.55 ~~~  \\
 6678 &   He I     &    16.2 ~     &     3.57 ~~~  &     4.3 ~     &     2.42 ~~~  &               &               &      8.3 ~    &     3.96 ~~~  \\
 6716 & {[S II]}   &    23.0 ~     &     4.96 ~~~  &    40.3 ~     &    22.50 ~~~  &               &               &               &               \\
 6730 & {[S II]}   &    48.3 ~     &    10.33 ~~~  &    43.3 ~     &    24.11 ~~~  &               &               &               &               \\
 7006 & {[Ar V]}   &               &               &     2.9 ~     &     1.53 ~~~  &               &               &               &               \\
 7136 & {[Ar III]} &    59.4 ~     &    10.36 ~~~  &    69.2 ~     &    35.66 ~~~  &    17.4 ~     &     6.18 ~    &     16.1 ~    &     6.86 ~~~  \\
 7325 & {[O II]}   &    62.4 ~     &     9.89 ~~~  &    12.5 ~     &     6.21 ~~~  &               &               &      2.8 :    &     0.94 : ~  \\
\hline
\end{tabular}
\end{table*}

\setcounter{table}{0}
\begin{table*}
\caption{     
  Continued.
}
\begin{tabular}{     l @{\hspace{0.60cm}}
                     l @{\hspace{0.80cm}}
                     r r r r r r r r r}
\hline
 PN\,G      &      &\multicolumn{2}{c}{338.1-08.3}      & & & & & & \\
 name       &      &\multicolumn{2}{c}{ NGC 6326 }      & & & & & & \\
            &      &               &                    & & & & & & \\
 C(H$\beta$)&      &               &   0.11~~~~         & & & & & & \\
            &      &               &                    & & & & & & \\
 3727 & {[O\ II]}  &    40.5 ~     &    43.24 ~         & & & & & & \\
 3869 & {[Ne III]} &   102.2 ~     &   108.23 ~         & & & & & & \\
 4068 & {[S II]}   &     2.1 ~     &     2.20 ~         & & & & & & \\
 4102 &   H I      &    25.2 ~     &    26.33 ~         & & & & & & \\
 4340 &   H I      &    45.0 ~     &    46.52 ~         & & & & & & \\
 4363 & {[O III]}  &    13.7 ~     &    14.14 ~         & & & & & & \\
 4471 &   He I     &     3.4 ~     &     3.48 ~         & & & & & & \\
 4686 &   He II    &    51.4 ~     &    51.95 ~         & & & & & & \\
 4711 & {[Ar IV]}  &     6.6 ~     &     6.23 ~         & & & & & & \\
 4725 & {[Ne IV]}  &     0.7 ;     &     0.71 ;         & & & & & & \\
 4740 & {[Ar IV]}  &     5.2 :     &     5.24 :         & & & & & & \\
 4861 &   H I      &   100.0 ~     &   100.00 ~         & & & & & & \\
 4959 & {[O III]}  &   446.3 ~     &   443.60 ~         & & & & & & \\
 5007 & {[O III]}  &  1342.5 ~     &  1330.61 ~         & & & & & & \\
 5200 & {[N I]}    &     0.4 :     &     0.39 :         & & & & & & \\
 5515 & {[Cl III]} &     0.7 ~     &     0.68 ~         & & & & & & \\
 5537 & {[Cl III]} &     0.6 ~     &     0.58 ~         & & & & & & \\
 5755 & {[N II]}   &     0.5 ~     &     0.48 ~         & & & & & & \\
 5876 &   He I     &    10.4 ~     &     9.84 ~         & & & & & & \\
 6300 & {[O I]}    &     2.5 ~     &     2.32 ~         & & & & & & \\
 6312 & {[S III]}  &     2.4 ~     &     2.23 ~         & & & & & & \\
 6548 & {[N II]}   &    10.0 ~     &     9.21 ~         & & & & & & \\
 6563 &   H I      &   307.7 ~     &   283.14 ~         & & & & & & \\
 6583 & {[N II]}   &    29.8 ~     &    27.40 ~         & & & & & & \\
 6678 &   He I     &     3.5 ~     &     3.21 ~         & & & & & & \\
 6716 & {[S II]}   &     5.1 ~     &     4.67 ~         & & & & & & \\
 6730 & {[S II]}   &     5.9 ~     &     5.40 ~         & & & & & & \\
 7006 & {[Ar V]}   &     1.0 ~     &     0.91 ~         & & & & & & \\
 7136 & {[Ar III]} &    14.1 ~     &    12.75 ~         & & & & & & \\
 7325 & {[O II]}   &     3.4 ~     &     3.06 ~         & & & & & & \\
\hline
\end{tabular}
\begin{tabular}{ l l @{\hspace{0.10cm}} r r r }
\hline
 & name          & FWHM   & \multicolumn{2}{c}{~~~~~classification} \\
 &               &        & t.w.~~~ & WG       \\
\hline
 & {\it new} WELs: &      &       &               \\
 & PB 5          &        & WEL~~ &     - ~~~~    \\
 & My 60         &        & WEL?  &     - ~~~~    \\
 & He 2-115      &        & WEL~~ &     - ~~~~    \\ \vspace{0.1cm}
 & {\it new} [WR]: &      &       &               \\
 & He 2- 67      & 43\AA  & [WC\,4]~~&     - ~~~~    \\
 & He 2-117      & 25\AA  & [WC\,5-6]~~&     - ~~~~    \\ \vspace{0.1cm}
 & He 2-125      &        & VL~~  &     - ~~~~    \\
 & {\it reobserved}: &  &       &               \\
 & Pe 1- 1       & 45\AA  & [WC\,5]  & [WO\,4]       \\
 & He 2- 63      &        & {\it undetect.} & WEL~~ \\
 & He 2- 86      & 22\AA  & [WC\,5-6]  & [WC\,4]       \\
 & He 2-107      &        & VL~~  & [WC10-11]     \\
 & He 2-131      &        & VL~~  & WEL~~         \\
 & He 2-108      &        & VL~~  & WEL~~         \\ \vspace{0.1cm}
 & He 2-123      &        & WEL~~ & WEL?          \\
 & {\it misclassified / mimics}:& &      &               \\
 & NGC 6326      &        & WEL?  &       \\
 & NGC 5979      &        & {\it not stellar}  & WEL~~         \\
 & NGC 3918      &        & {\it not stellar}  &     - ~~~~    \\
\hline
\end{tabular}
